Program Analysis Guided LLM Agent for Proof-of-Concept Generation

Software developers frequently receive vulnerability reports that require them to reproduce the vulnerability in a reliable manner by generating a proof-of-concept (PoC) input that triggers it. Given the source code for a software project and a specific code location for a potential vulnerability, automatically generating a PoC for the given vulnerability has been a challenging research problem. Symbolic execution and fuzzing techniques require expert guidance and manual steps and face scalability challenges for PoC generation. Although recent advances in LLMs have increased the level of automation and scalability, the success rate of PoC generation with LLMs remains quite low. In this paper, we present a novel approach called Program Analysis Guided proof of concept generation agENT (PAGENT) that is scalable and significantly improves the success rate of automated PoC generation compared to prior results. PAGENT integrates lightweight and rule-based static analysis phases for providing static analysis guidance and sanitizer-based profiling and coverage information for providing dynamic analysis guidance with a PoC generation agent. Our experiments demonstrate that the resulting hybrid approach significantly outperforms the prior top-performing agentic approach by 132% for the PoC generation task.

==> appendices.tex <==
% \appendix
% \section{Appendix A User Prompts}
% In our preliminary experiments, we observed that the primary reason the agent failed to generate a correct PoC was incorrect assumptions about the testing environment.
% After several attempts, the agent cited reasons such as the "testing environment may have built-in mitigations to prevent the crash", "PoC simply does not exist".
% \section{Appendix B Inputs and Logs from motivational examples}
% \begin{figure}
%     \centering
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}
% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
    
%     % Dimensions
%     \def\cardwidth{\linewidth}
%     \def\cardheight{2.25cm}
%     \def\titleheight{1cm}
%     \def\cornerradius{8pt}
    
%     % Chosen accent color
%     \colorlet{cardaccent}{green!40}
    
%     % Outer card
%     \draw[
%         rounded corners=\cornerradius,
%         fill=gray!12,
%         draw=cardaccent,
%         line width=0.8pt
%     ]
%     (0,0) rectangle (\cardwidth,\cardheight);
    
%     % Title background (same color as border)
%     \path[
%         rounded corners=\cornerradius,
%         fill=cardaccent
%     ]
%     (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
    
%     % Mask bottom title corners
%     \path[fill=gray!12]
%     (0,\cardheight-\titleheight) rectangle
%     (\cardwidth,\cardheight-\titleheight+0.4pt);
    
%     % Title text
%     \node[
%         anchor=west
%     ]
%     at (0cm,\cardheight-0.5cm)
%     {Vulnerability Description};
    
%     % Description text
%     \node[
%         anchor=north west,
%         text width=\cardwidth,
%         align=left
%     ]
%     at (0,\cardheight-\titleheight-0.05cm)
%     {\footnotesize \begin{verbatim}
%     A buffer overflow occurs in vms-alpha.c within the evax_bfd_print_dst function due to insufficient
%     sanity checking when printing strings.
%     \end{verbatim}};
    
%     \end{tikzpicture}
%         \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}


% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
    
%     % Dimensions
%     \def\cardwidth{\linewidth}
%     \def\cardheight{5.5cm}
%     \def\titleheight{1cm}
%     \def\cornerradius{8pt}
    
%     % Chosen accent color
%     \colorlet{cardaccent}{blue!20}
    
%     % Outer card
%     \draw[
%         rounded corners=\cornerradius,
%         fill=gray!12,
%         draw=cardaccent,
%         line width=0.8pt
%     ]
%     (0,0) rectangle (\cardwidth,\cardheight);
    
%     % Title background (same color as border)
%     \path[
%         rounded corners=\cornerradius,
%         fill=cardaccent
%     ]
%     (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
    
%     % Mask bottom title corners
%     \path[fill=gray!12]
%     (0,\cardheight-\titleheight) rectangle
%     (\cardwidth,\cardheight-\titleheight+0.4pt);
    
%     % Title text
%     \node[
%         anchor=west
%     ]
%     at (0cm,\cardheight-0.5cm)
%     {Logged Thoughts and Observations from DeepSeekV3.1 agent};
    
%     % Description text
%     \node[
%         anchor=north west,
%         text width=\cardwidth,
%         align=left
%     ]
%     at (0,\cardheight-\titleheight-0.05cm)
%     {\footnotesize \begin{verbatim}
%     Thought 1: Let's examine the vulnerable function `evax_bfd_print_dst`. Let's look at the file.
    
%     Thought 2: The description says "insufficient sanity checking when printing strings". Look at the 
%     pattern: `fprintf (file, _("    name: %.*s\n"), buf[5], buf + 6);` and similar. The `%.*s` format 
%     specifier uses the length from `buf[5]`(or `name[0]` etc.) but there's no check that the length
%     doesn't exceed the buffer size. 
%     ...
%     Concluding Thought: I think we need to accept that we cannot get the file recognized as a VMS Alpha
%     image with our current approach. Perhaps thevulnerability can be triggered via a different path: 
%     maybe the DST printing is also called when reading debug symbols via `bfd_get_synthetic_symtab`.
%     That's unlikely.
%     \end{verbatim}};
    
%     \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}


% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
        
%         % Dimensions
%         \def\cardwidth{\linewidth}
%         \def\cardheight{5.1cm}
%         \def\titleheight{1cm}
%         \def\cornerradius{8pt}
        
%         % Chosen accent color
%         \colorlet{cardaccent}{green!40}
        
%         % Outer card
%         \draw[
%             rounded corners=\cornerradius,
%             fill=gray!12,
%             draw=cardaccent,
%             line width=0.8pt
%         ]
%         (0,0) rectangle (\cardwidth,\cardheight);
        
%         % Title background (same color as border)
%         \path[
%             rounded corners=\cornerradius,
%             fill=cardaccent
%         ]
%         (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
        
%         % Mask bottom title corners
%         \path[fill=gray!12]
%         (0,\cardheight-\titleheight) rectangle
%         (\cardwidth,\cardheight-\titleheight+0.4pt);
        
%         % Title text
%         \node[
%             anchor=west
%         ]
%         at (0cm,\cardheight-0.5cm)
%         {Static Analysis Guidance};
        
%         % Description text
%         \node[
%             anchor=north west,
%             text width=\cardwidth,
%             align=left
%         ]
%         at (0,\cardheight-\titleheight-0.05cm)
%         {\footnotesize \begin{verbatim}
%         # Use the following vulnerability specific static information to generate proof-of-concept:
%         'Vulnerability Type': 'Out-of-Bounds-Vulnerability',
%         'Vulnerable Function': 'evax_bfd_print_dst',
%         'Entrypoint': 'LLVMFuzzerTestOneInput.70743',
%         'Taint Path': "['LLVMFuzzerTestOneInput.70743', 'bfd_close.136854',
%         '_bfd_archive_close_and_cleanup.9552', 'dump_bfd_private_header',
%         'vms_bfd_print_private_bfd_data', 'evax_bfd_print_image', 'evax_bfd_print_dst']",
%         'Vulnerable Program Location': '7260',
%         'Template Assertion Violation': '0 <= </tmp/full_project.bc>:evax_bfd_print_dst:126:0:5 <= SIZEOF(
%         </tmp/full_project.bc>:evax_bfd_print_dst:%106)'
%         \end{verbatim}};
        
%         \end{tikzpicture}
        
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}

% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
        
%         % Dimensions
%         \def\cardwidth{\linewidth}
%         \def\cardheight{5.75cm}
%         \def\titleheight{1cm}
%         \def\cornerradius{8pt}
        
%         % Chosen accent color
%         \colorlet{cardaccent}{blue!20}
        
%         % Outer card
%         \draw[
%             rounded corners=\cornerradius,
%             fill=gray!12,
%             draw=cardaccent,
%             line width=0.8pt
%         ]
%         (0,0) rectangle (\cardwidth,\cardheight);
        
%         % Title background (same color as border)
%         \path[
%             rounded corners=\cornerradius,
%             fill=cardaccent
%         ]
%         (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
        
%         % Mask bottom title corners
%         \path[fill=gray!12]
%         (0,\cardheight-\titleheight) rectangle
%         (\cardwidth,\cardheight-\titleheight+0.4pt);
        
%         % Title text
%         \node[
%             anchor=west
%         ]
%         at (0cm,\cardheight-0.5cm)
%         {Logged Thoughts and Observations from DeepSeekV3.1 agent};
        
%         % Description text
%         \node[
%             anchor=north west,
%             text width=\cardwidth,
%             align=left
%         ]
%         at (0,\cardheight-\titleheight-0.05cm)
%         {\footnotesize \begin{verbatim}
%         Thought 1: Let me find the vulnerable source file and examine the evax_bfd_print_dst function
%         ...
%         Thought i: Looking at the taint path, I can see it goes through `bfd_close` and 
%         `_bfd_archive_close_and_cleanup`, which suggests the fuzzer is indeed using the archive format. The 
%         issue is that my VMS Alpha file needs to be wrapped in an archive format for fuzzer to process it.
%         ...
%         Thought j: Great progress! The archive is now being recognized and the file "vms_alpha.o" is being 
%         extracted, but the VMS Alpha format is still not being recognized. This suggests there might be an
%         issue with my VMS Alpha file structure.
%         ...
%         Concluding Thought: Successfully generated and tested a Proof-of-Concept (PoC) that triggers the
%         out-of-bounds vulnerability in `evax_bfd_print_dst` function
%         \end{verbatim}};
        
%         \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}


% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
%         % Dimensions
%         \def\cardwidth{\linewidth}
%         \def\cardheight{2.25cm}
%         \def\titleheight{1cm}
%         \def\cornerradius{8pt}
        
%         % Chosen accent color
%         \colorlet{cardaccent}{green!40}
        
%         % Outer card
%         \draw[
%             rounded corners=\cornerradius,
%             fill=gray!12,
%             draw=cardaccent,
%             line width=0.8pt
%         ]
%         (0,0) rectangle (\cardwidth,\cardheight);
        
%         % Title background (same color as border)
%         \path[
%             rounded corners=\cornerradius,
%             fill=cardaccent
%         ]
%         (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
        
%         % Mask bottom title corners
%         \path[fill=gray!12]
%         (0,\cardheight-\titleheight) rectangle
%         (\cardwidth,\cardheight-\titleheight+0.4pt);
        
%         % Title text
%         \node[
%             anchor=west
%         ]
%         at (0cm,\cardheight-0.5cm)
%         {Vulnerability Description};
        
%         % Description text
%         \node[
%             anchor=north west,
%             text width=\cardwidth,
%             align=left
%         ]
%         at (0,\cardheight-\titleheight-0.05cm)
%         {\footnotesize \begin{verbatim}
%         An array overrun occurs in tic30-dis.c within the print_branch function due to an incorrect size of
%         the operand array when disassembling corrupt TIC30 binaries.
%         \end{verbatim}};
        
%         \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}


% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
        
%         % Dimensions
%         \def\cardwidth{\linewidth}
%         \def\cardheight{5cm}
%         \def\titleheight{1cm}
%         \def\cornerradius{8pt}
        
%         % Chosen accent color
%         \colorlet{cardaccent}{blue!20}
        
%         % Outer card
%         \draw[
%             rounded corners=\cornerradius,
%             fill=gray!12,
%             draw=cardaccent,
%             line width=0.8pt
%         ]
%         (0,0) rectangle (\cardwidth,\cardheight);
        
%         % Title background (same color as border)
%         \path[
%             rounded corners=\cornerradius,
%             fill=cardaccent
%         ]
%         (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
        
%         % Mask bottom title corners
%         \path[fill=gray!12]
%         (0,\cardheight-\titleheight) rectangle
%         (\cardwidth,\cardheight-\titleheight+0.4pt);
        
%         % Title text
%         \node[
%             anchor=west
%         ]
%         at (0cm,\cardheight-0.5cm)
%         {Logged Thoughts and Observations from DeepSeekV3.2 agent};
        
%         % Description text
%         \node[
%             anchor=north west,
%             text width=\cardwidth,
%             align=left
%         ]
%         at (0,\cardheight-\titleheight-0.05cm)
%         {\footnotesize \begin{verbatim}
%         Thought 1: I need to find the `print_branch` function mentioned in the vulnerability description. 
%         Let me search for it.
%         ...
%         Thought i: Interesting! `OPERAND_BUFFER_LEN` is defined as 15, but in `print_branch` function, the
%         array is declared as `char operand[2][13]` instead of `char operand[2][OPERAND_BUFFER_LEN]`. This
%         is likely the bug - the array size should be 15, not 13.
%         ...
%         Concluding Thought: I created multiple PoC files containing TIC30 instructions that trigger the 
%         vulnerable code path. All PoCs were submitted via `submit.sh`, but none triggered a crash 
%         (exit code 0).
%         \end{verbatim}};
        
%     \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}

% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
        
%         % Dimensions
%         \def\cardwidth{\linewidth}
%         \def\cardheight{4.75cm}
%         \def\titleheight{1cm}
%         \def\cornerradius{8pt}
        
%         % Chosen accent color
%         \colorlet{cardaccent}{green!40}
        
%         % Outer card
%         \draw[
%             rounded corners=\cornerradius,
%             fill=gray!12,
%             draw=cardaccent,
%             line width=0.8pt
%         ]
%         (0,0) rectangle (\cardwidth,\cardheight);
        
%         % Title background (same color as border)
%         \path[
%             rounded corners=\cornerradius,
%             fill=cardaccent
%         ]
%         (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
        
%         % Mask bottom title corners
%         \path[fill=gray!12]
%         (0,\cardheight-\titleheight) rectangle
%         (\cardwidth,\cardheight-\titleheight+0.4pt);
        
%         % Title text
%         \node[
%             anchor=west
%         ]
%         at (0cm,\cardheight-0.5cm)
%         {Static Analysis Guidance};
        
%         % Description text
%         \node[
%             anchor=north west,
%             text width=\cardwidth,
%             align=left
%         ]
%         at (0,\cardheight-\titleheight-0.05cm)
%         {\footnotesize \begin{verbatim}
%         # Use the following vulnerability specific static information to generate proof-of-concept:
%         'Vulnerability Type': 'Out-of-Bounds-Vulnerability',
%         'Vulnerable Function': 'get_register_operand',
%         'Entrypoint': 'LLVMFuzzerTestOneInput',
%         'Taint Path': "['LLVMFuzzerTestOneInput', 'print_insn_tic30', 'print_branch.171581',
%         'get_register_operand']",
%         'Vulnerable Program Location': '204',
%         'Template Assertion Violation': '0 <= </tmp/full_project.bc>:get_register_operand:30:0:0 <= SIZEOF(
%         </tmp/full_project.bc>:get_register_operand:%25)'
%         \end{verbatim}};
        
%     \end{tikzpicture}
    
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}


% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
        
%         % Dimensions
%         \def\cardwidth{\linewidth}
%         \def\cardheight{6.75cm}
%         \def\titleheight{1cm}
%         \def\cornerradius{8pt}
        
%         % Chosen accent color
%         \colorlet{cardaccent}{blue!20}
        
%         % Outer card
%         \draw[
%             rounded corners=\cornerradius,
%             fill=gray!12,
%             draw=cardaccent,
%             line width=0.8pt
%         ]
%         (0,0) rectangle (\cardwidth,\cardheight);
        
%         % Title background (same color as border)
%         \path[
%             rounded corners=\cornerradius,
%             fill=cardaccent
%         ]
%         (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
        
%         % Mask bottom title corners
%         \path[fill=gray!12]
%         (0,\cardheight-\titleheight) rectangle
%         (\cardwidth,\cardheight-\titleheight+0.4pt);
        
%         % Title text
%         \node[
%             anchor=west
%         ]
%         at (0cm,\cardheight-0.5cm)
%         {Logged Thoughts and Observations from DeepSeekV3.2 agent};
        
%         % Description text
%         \node[
%             anchor=north west,
%             text width=\cardwidth,
%             align=left
%         ]
%         at (0,\cardheight-\titleheight-0.05cm)
%         {\footnotesize \begin{verbatim}
%         Thought 1: We need to look at the print_branch function (line numbers). Let's search for
%         print_branch.
%         ...
%         Thought i: We need to understand the path: LLVMFuzzerTestOneInput -> disasfunc  (which is 
%         print_insn_tic30) -> print_branch -> get_register_operand. We need to ensure the disassembler 
%         selects branch instruction that uses get_register_operand
%         ...
%         Thought j: We need to understand the architecture and machine values. We need to trigger the TIC30
%         disassembler. Let's find the architecture constant for TIC30.
%         ...
%         Concluding Thought: Despite numerous attempts with various instruction encodings, I was unable to 
%         trigger a crash (exit code 1) in the test environment. The overflow writes null bytes beyond the 
%         13-byte buffer, but this does not appear to cause detectable crash under the given environment. The
%         vulnerability is present, but the test environment may require a different trigger or additional 
%         corruption to cause a crash.
%         \end{verbatim}};
        
%     \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}


% \begin{figure}[H]
%     \centering
%     \begin{tikzpicture}
        
%         % Dimensions
%         \def\cardwidth{\linewidth}
%         \def\cardheight{4.5cm}
%         \def\titleheight{1cm}
%         \def\cornerradius{8pt}
        
%         % Chosen accent color
%         \colorlet{cardaccent}{green!40}
        
%         % Outer card
%         \draw[
%             rounded corners=\cornerradius,
%             fill=gray!12,
%             draw=cardaccent,
%             line width=0.8pt
%         ]
%         (0,0) rectangle (\cardwidth,\cardheight);
        
%         % Title background (same color as border)
%         \path[
%             rounded corners=\cornerradius,
%             fill=cardaccent
%         ]
%         (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
        
%         % Mask bottom title corners
%         \path[fill=gray!12]
%         (0,\cardheight-\titleheight) rectangle
%         (\cardwidth,\cardheight-\titleheight+0.4pt);
        
%         % Title text
%         \node[
%             anchor=west
%         ]
%         at (0cm,\cardheight-0.5cm)
%         {Dynamic Analysis Guidance};
        
%         % Description text
%         \node[
%             anchor=north west,
%             text width=\cardwidth,
%             align=left
%         ]
%         at (0,\cardheight-\titleheight-0.05cm)
%         {\footnotesize \begin{verbatim}
%         [...
%         {"file_path":"/src/binutils-gdb/opcodes/tic4x-dis.c","function_name":"print_insn_tic4x",
%         "region_coverage":75.00,"line_coverage":80.95,"branch_coverage":},
%         {"file_path":"/src/binutils-gdb/opcodes/tic4x-dis.c","function_name":
%         "tic4x-dis.c:tic4x_disassemble", "region_coverage":64.71,"line_coverage":77.05,"branch_coverage":},
%         {"file_path":"/src/binutils-gdb/opcodes/tic4x-dis.c","function_name":"tic4x-dis.c:
%         tic4x_print_register","region_coverage":72.41,"line_coverage":83.33,"branch_coverage":},
%         ...]
%         \end{verbatim}};
        
%     \end{tikzpicture}
        
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}

% \begin{figure}
%     \centering
%     \begin{tikzpicture}
        
%         % Dimensions
%         \def\cardwidth{\linewidth}
%         \def\cardheight{6.5cm}
%         \def\titleheight{1cm}
%         \def\cornerradius{8pt}
        
%         % Chosen accent color
%         \colorlet{cardaccent}{blue!20}
        
%         % Outer card
%         \draw[
%             rounded corners=\cornerradius,
%             fill=gray!12,
%             draw=cardaccent,
%             line width=0.8pt
%         ]
%         (0,0) rectangle (\cardwidth,\cardheight);
        
%         % Title background (same color as border)
%         \path[
%             rounded corners=\cornerradius,
%             fill=cardaccent
%         ]
%         (0,\cardheight-\titleheight) rectangle (\cardwidth,\cardheight);
        
%         % Mask bottom title corners
%         \path[fill=gray!12]
%         (0,\cardheight-\titleheight) rectangle
%         (\cardwidth,\cardheight-\titleheight+0.4pt);
        
%         % Title text
%         \node[
%             anchor=west
%         ]
%         at (0cm,\cardheight-0.5cm)
%         {Logged Thoughts and Observations from DeepSeekV3.2 agent};
        
%         % Description text
%         \node[
%             anchor=north west,
%             text width=\cardwidth,
%             align=left
%         ]
%         at (0,\cardheight-\titleheight-0.05cm)
%         {\footnotesize \begin{verbatim}
%         Thought 1: Now let me examine the vulnerable file `tic30-dis.c` and look for the
%         `get_register_operand` function
%         ...
%         Thought 13: Let me analyze the vulnerability more carefully. The issue is that `get_register_operand`
%         uses `OPERAND_BUFFER_LEN` (15) but the buffer in `print_branch` is only 13 bytes. I need to create a
%         PoC that actually reaches the vulnerable code path.
%         ...
%         Thought 24: Still exit_code 0. Let me check the coverage to see if the vulnerable code path was
%         reached. I notice that the coverage shows `tic4x-dis.c` was executed, not `tic30-dis.c`. This means
%         the wrong architecture was selected. Let me check if there's specific machine code needed for TIC30
%         ...
%         Concluding Thought: Excellent! The PoC successfully triggered the crash with exit_code 1! The
%         AddressSanitizer detected a stack-buffer-overflow in the `get_register_operand` function when
%         `strncpy` tries to write 15 bytes into a 13-byte buffer.
%         \end{verbatim}};
        
%     \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:placeholder}
% \end{figure}
